String and Parton Percolation

A brief review to string and parton percolation is presented. After a short introduction, the main consequences of percolation of color sources on the following observables in A-A collisions: $J/\psi$ suppression, saturation of the multiplicity, dependence on the centrality of the transverse momentum fluctuations, Cronin effect and transverse momentum distributions, strength of the two and three body Bose-Einstein correlations and forward-backward multiplicity correlations, are presented. The behaviour of all of them can be naturally explained by the clustering of color sources and the dependence of the fluctuations of the number of these clusters on the density.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

